A geometrical proof of the Hartogs extension theorem

100 years ago exactly, in 1906, Hartogs published a celebrated extension phenomenon (birth of Several Complex Variables), whose global counterpart was stated in full generality later by Osgood (1929): holomorphic functions in a connected neighborhood V(bD) of a connected boundary bD contained in C^n (n >= 2) do extend holomorphically and uniquely to the domain D. It was a long-standing open problem to derive a proof using only analytic discs, as did Hurwitz (1897), Hartogs (1906) and E.E. Levi (1911) in some special, model cases. Quite unexpectedly, Fornaess in 1998 exhibited a topologically strange (nonpseudoconvex) domain D^F in C^2 that cannot be filled in by holomorphic discs, when one makes the additional requirement that discs must all lie entirely inside D^F. However, one should point out that the standard, unrestricted disc method usually allows discs to go outsise the domain (just think of Levi pseudoconcavity). Confirming these rather ancient expectations, we show that the global Hartogs extension theorem can be established in such a natural way.

==> C-eta.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C-eta.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2184)(439,-1648)
\put(485,-1417){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta(M)$}}%
}}}
\put(1590,-1564){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~14: The  radial (pseudo)cube \red{${\sf C}_\eta$} centered at $\widehat{p}_\lambda$}}%
}}}
\put(1846,384){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$v$}%
}}}
\put(1794,-1176){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_\lambda$}%
}}}
\put(2737,-134){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(2907,-997){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$x$}%
}}}
\put(1053,-1498){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$x$}%
}}}
\put(1861,-837){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\red{$C_\eta$}}%
}}}
\put(4528,389){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$v$}%
}}}
\put(3318,-1352){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta(M)$}}%
}}}
\put(5610,-409){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$x$}%
}}}
\put(4926, -4){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^+$}}%
}}}
\put(4905,-979){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^-$}}%
}}}
\put(4555,-236){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\red{$C_\eta$}}%
}}}
\put(5372,-1303){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda$}}%
}}}
\put(5278,356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M_{>\widehat{r}_{\lambda^+}}^c$}%
}}}
\put(3297,382){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M_{>\widehat{r}_{\lambda^+}}^c$}%
}}}
\put(3690,112){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\widetilde{\Omega}_{>\widehat{r}_{\lambda^+}}^c$}}%
}}}
\put(4386,-789){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$4\eta^{1/2}$}}%
}}}
\put(2010,-1339){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$2\eta^{1/2}$}}%
}}}
\put(5588,-566){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}${\sf Rind}^-$}%
}}}
\put(4530,-596){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_\lambda$}%
}}}
\put(3196,-533){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}${\sf Rind}^-$}%
}}}
\put(4316,-345){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\green{$\eta/2$}}%
}}}
\put(4309,-422){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\green{$\eta/2$}}%
}}}
\put(4300,-532){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\green{$\eta/2$}}%
}}}
\put(4289,-616){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\green{$\eta/2$}}%
}}}
\put(2555,-1017){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$2\eta$}}%
}}}
\put(5416,-807){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$2\eta$}}%
}}}
\put(3473,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$2\eta$}}%
}}}
\end{picture}


==> buoy.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{buoy.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,1419)(439,-1018)
\put(961,-935){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~7: Semi-global extension from a pseudoconcave piece of shell}}%
}}}
\put(551,-77){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\sf N}=\partial {\sf R}$}%
}}}
\put(5339,-103){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\sf N}=\partial {\sf R}$}%
}}}
\put(1697,238){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\sf R}$}%
}}}
\put(4523,229){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\sf R}$}%
}}}
\put(794,-553){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\sf S}_r^{2n-1}$}%
}}}
\put(5099,-508){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\sf S}_r^{2n-1}$}%
}}}
\put(2654,235){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$\text{\rm Shell}_r^{r+\delta}\big({\sf R}\cup{\sf N}\big)$}}%
}}}
\put(2875,-619){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\text{\rm Rind}\,\big({\sf R},\,c\,\delta^2\,r^{-1}\big)$}}%
}}}
\end{picture}


==> cap-shell.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cap-shell.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2184)(439,-1873)
\put(649,-1801){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~9: A shell contained in the cap-shaped domain and the associated rind}}%
}}}
\put(1456,-954){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$\text{\rm Shell}_{r'}^{r'+\delta}\big({\sf R}_{r'}\cup{\sf N}_{r'}\big)$}}%
}}}
\put(1786,-1358){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\Omega_M$}%
}}}
\put(493,-914){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r'$}}%
}}}
\put(508,-1271){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r$}}%
}}}
\put(3187,-902){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r'$}}%
}}}
\put(3190,-1277){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r$}}%
}}}
\put(2951,-1588){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(5671,-1588){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(3348,137){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\Omega_{>r'-\eta}$}}%
}}}
\put(1968, 64){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_\kappa$}%
}}}
\put(4656, 63){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_\kappa$}%
}}}
\put(581,160){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\Omega_{>r'}$}}%
}}}
\put(4347,-1009){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\text{\sf Rind}^-\big({\sf R}_{r'},\eta\big)$}}%
}}}
\end{picture}


==> connected-curve.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{connected-curve.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,1374)(439,-973)
\put(1158,-303){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\mathcal{V}(\partial\Omega)$}%
}}}
\put(501, 66){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\partial\Omega$}%
}}}
\put(516,-226){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$M$}}%
}}}
\put(5616, 43){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\partial\Omega$}%
}}}
\put(5611,-289){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$M$}}%
}}}
\put(2903,-549){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\Omega_M$}%
}}}
\put(4776,-724){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta(M)$}}%
}}}
\put(4258,101){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$\gamma$}}%
}}}
\put(3313,-354){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$\gamma$}}%
}}}
\put(3891,-426){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$p$}}%
}}}
\put(4162,-625){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$q$}}%
}}}
\put(1599,-898){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}{\bf Fig.~3: Checking connectedness of $\Omega_M \cap \mathcal{V}(\partial\Omega)$}}%
}}}
\end{picture}


==> farthest-point.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{farthest-point.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2184)(439,-1783)
\put(1419,-1702){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~8: Filling the domain from the farthest point }}%
}}}
\put(663, 85){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\Omega_{>r}$}}%
}}}
\put(2107,-1385){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_{\kappa-1}$}%
}}}
\put(499,238){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\C^n$}%
}}}
\put(921,-1251){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_{\kappa-1}$}}%
}}}
\put(1526, 69){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_{\kappa}$}%
}}}
\put(2387,-893){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r$}}%
}}}
\put(480,-484){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta(M)$}}%
}}}
\put(727,-1638){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(2336,-141){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\kappa$}}%
}}}
\put(1373,-890){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}${\sf R}_r$}%
}}}
\put(605,-817){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}${\sf N}_r$}%
}}}
\put(2099,-808){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}${\sf N}_r$}%
}}}
\put(3673,224){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_{\kappa}$}%
}}}
\put(4450,-1129){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(4095,-733){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r$}}%
}}}
\put(3370,-1446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_{\kappa-1}$}%
}}}
\put(2859,-1106){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(2631,-207){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta(M)$}}%
}}}
\put(2782,114){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\Omega_{>r}$}}%
}}}
\put(4861,207){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta\big(M_{>r}\big)_{>r}$}}%
}}}
\put(4463,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M_{>r}$}%
}}}
\put(5714,-759){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r$}}%
}}}
\put(2619,-449){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\red{$\mathcal{W}_r$}}%
}}}
\end{picture}


==> fill-k-2n-1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fill-k-2n-1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2004)(439,-1603)
\put(4268,-1253){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\red{$\widetilde{\sf R}_{\widehat{r}_\lambda^+}^{c,\red{1}}$}}%
}}}
\put(4323,198){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\green{$\widetilde{\Omega}_{>\widehat{r}_\lambda^+}^c$}}%
}}}
\put(623,-1517){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~16: Two distinct Hartogs-Levi fillings at a point of Morse coindex $2n-1$}}%
}}}
\put(2970,-1064){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda$}}%
}}}
\put(1281,-1152){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}${\sf Rind}^-$}%
}}}
\put(2963,-887){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^+$}}%
}}}
\put(2558,-1189){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_\lambda$}%
}}}
\put(2974,-1256){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^-$}}%
}}}
\put(1555,-107){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\green{$\widetilde{\Omega}_{>\widehat{r}_\lambda^+}^c$}}%
}}}
\put(2816,249){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta\big(M_{>\widehat{r}_\lambda^+}^c\big)_{>\widehat{r}_\lambda^+}$}}%
}}}
\put(522,242){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}$M_{>\widehat{r}_\lambda^+}^c$}%
}}}
\put(1367,-497){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\red{$\widetilde{\sf R}_{\widehat{r}_\lambda^+}^{c,\red{2}}$}}%
}}}
\put(2255,-263){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\red{$\widetilde{\sf R}_{\widehat{r}_\lambda^+}^{c,\red{1}}$}}%
}}}
\put(4781,-1216){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}${\sf Rind}^-$}%
}}}
\end{picture}


==> green-lemon-rind.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{green-lemon-rind.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,1599)(439,-1198)
\put(4717,-488){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$p$}%
}}}
\put(4843,-268){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\Phi_p\big(\mathcal{LH}_{\varepsilon_1,\varepsilon_2}\big)$}%
}}}
\put(1874,-343){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$p$}%
}}}
\put(2643,-485){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$z'$}%
}}}
\put(1946, 91){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$y_n$}%
}}}
\put(2159,-31){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x_n$}%
}}}
\put(2822,-152){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\mathcal{ S}_r^{r+\delta}$}%
}}}
\put(4662,195){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\mathcal{ S}_r^{r+\delta}$}%
}}}
\put(843,-122){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$c\delta$}}%
}}}
\put(491,-314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$c\frac{\delta^2}{r}$}}%
}}}
\put(1173, 41){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$c\delta^{2n-2}$}}%
}}}
\put(2170,-292){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}${\sf R}_p$}%
}}}
\put(847,-639){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\sf S}_r^{2n-1}$}%
}}}
\put(4610,-1103){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$c\frac{\delta^2}{r}$}}%
}}}
\put(3882,-515){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$c\frac{\delta^2}{r}$}}%
}}}
\put(4139,-308){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$c\delta$}}%
}}}
\put(1788,-1125){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}{\bf Fig.~6: Size of the piece of (green lemon) rind}}%
}}}
\end{picture}


==> hartogs-figure.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hartogs-figure.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2229)(431,-1820)
\put(1883,-1612){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1-\varepsilon$}%
}}}
\put(632,-1558){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(590, 11){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(611,-1318){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}
\put(785,224){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\vert z_2\vert$}%
}}}
\put(2456,-1429){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\vert z_1\vert$}%
}}}
\put(2270,-1432){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2285,-463){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\mathcal{ H}_\varepsilon^{2-1}$}%
}}}
\put(3039,-1372){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$z_1$}%
}}}
\put(4303,235){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(2852,216){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\C^2$}%
}}}
\put(833,-149){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\Delta^2$}%
}}}
\put(2872,-44){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$A_{z_2}^{\varepsilon'}(\Delta)$}}%
}}}
\put(2761,-884){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$A_{z_2}^{\varepsilon'}(\partial\Delta)$}}%
}}}
\put(1473,-1752){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}{\bf Fig.~4: Two views of the standard  Hartogs figure $\mathcal{ H}_\varepsilon^{2-1}\subset \C^2$} }%
}}}
\put(4245,-809){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(5128,-982){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$x_2$}%
}}}
\end{picture}


==> heuristic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{heuristic.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2229)(439,-1828)
\put(503,-1125){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_2$}}%
}}}
\put(503,-1473){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_1$}}%
}}}
\put(488,-564){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_3$}}%
}}}
\put(512,-237){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_4$}}%
}}}
\put(515, 60){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_5$}}%
}}}
\put(512,276){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_6$}}%
}}}
\put(2521,-846){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}\blue{\bf merge}}%
}}}
\put(4661,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}\red{\bf suppress}}%
}}}
\put(716,-76){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}\blue{\bf create}}%
}}}
\put(722,-1745){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~1: Filling the domain, creating, merging and suppressing components}}%
}}}
\put(4093,-1310){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_2$}}%
}}}
\put(2308,-754){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_3$}}%
}}}
\end{picture}


==> involute-saddle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{involute-saddle.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2189)(439,-1828)
\put(1293,-1477){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(3212,-521){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda$}}%
}}}
\put(3683,-607){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda$}}%
}}}
\put(4972,-1239){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{${\sf N}_{\widehat{r}_\lambda^-}^*$}}%
}}}
\put(4397,-264){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{${\sf N}_{\widehat{r}_\lambda^+}^{c_1,2}$}}%
}}}
\put(4740, 34){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{${\sf N}_{\widehat{r}_\lambda^+}^{c_1,1}$}}%
}}}
\put(3667,-149){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^+$}}%
}}}
\put(3675,-1068){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^-$}}%
}}}
\put(671,-1753){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}{\bf Fig.~22: Three-dimensional view of subcase {\sf (b)} at a point of Morse coindex $k_\lambda = 1$}}%
}}}
\end{picture}


==> legs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{legs.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5379,1869)(439,-1648)
\put(1164,-1496){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}{\bf Fig.~13: Getting $\mathcal{V}_\delta\big(M_{>\widehat{r}_\lambda^+}^c\big)_{\widehat{r}_\lambda^+}$ by adding legs to $\mathcal{V}_\delta\big(M_{>\widehat{r}_{\lambda+1}^-}^c\big)_{\widehat{r}_{\lambda+1}^-}$}}%
}}}
\put(2851,-708){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_{\lambda+1}$}%
}}}
\put(5176,-85){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\widehat{p}_{\lambda}$}%
}}}
\put(4793,-1074){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_{\lambda}^+$}}%
}}}
\put(2857,-995){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_{\lambda+1}^-$}}%
}}}
\put(1101,-887){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta\big(M_{>\widehat{r}_{\lambda+1}^-}^c\big)_{>\widehat{r}_{\lambda+1}^-}$}}%
}}}
\put(3871,-597){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\red{$\mathcal{V}_\delta\big(M_{>\widehat{r}_{\lambda}^+}^c\big)_{>\widehat{r}_{\lambda}^+}$}}%
}}}
\put(3741,-1053){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r'$}}%
}}}
\end{picture}


==> levi-hartogs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{levi-hartogs.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,1914)(439,-1513)
\put(2537,188){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\C^n$}%
}}}
\put(4775, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$x_n$}%
}}}
\put(4139,236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$y_n$}%
}}}
\put(5672,-381){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$z'$}%
}}}
\put(4221,-846){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\red{$\varepsilon_1$}}%
}}}
\put(3936,-676){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\red{$\varepsilon_1-(\varepsilon_1)^2$}}%
}}}
\put(4899,-678){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\red{$\varepsilon_1$}}%
}}}
\put(5010,-279){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\red{$\varepsilon_2$}}%
}}}
\put(3610,-310){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\mathcal{LH}_{\varepsilon_1,\varepsilon_2}$}%
}}}
\put(4235,-398){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1506,-497){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}$p$}%
}}}
\put(827, 35){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\mathcal{S}_r^{r+\delta}$}%
}}}
\put(726,-759){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}${\sf S}_r^{2n-1}$}%
}}}
\put(1411,-919){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\B_r^n$}%
}}}
\put(2106,-491){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\blue{$T_p{\sf S}_r^{2n-1}$}}%
}}}
\put(1537,-1443){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~5: Relevance of the Levi-Hartogs figure} }%
}}}
\end{picture}


==> move-the-ball.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{move-the-ball.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,1824)(439,-1423)
\put(746,-1341){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~11: Joining a point $p'$ of the lower rind to the connected upper rind}}%
}}}
\put(517,-740){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r'$}}%
}}}
\put(1902,-875){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\text{\sf Rind}\big({\sf R}_{r'},\eta\big)$}%
}}}
\put(1253,-356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$q$}%
}}}
\put(2399,-20){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta\big(M_{>r}\big)_{>r}$}}%
}}}
\put(2435,250){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M_{>r}$}%
}}}
\put(1569,-831){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$p'$}}%
}}}
\put(3209,-345){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\green{$r'$}}%
}}}
\put(5286,-636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$p'$}}%
}}}
\put(4935,-261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\text{\sf Rind}\big({\sf R}_{r'},\eta\big)$}%
}}}
\put(3328,-20){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M_{>r}$}%
}}}
\put(3705,239){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\mathcal{V}_\delta\big(M_{>r}\big)_{>r}$}}%
}}}
\put(1487, -5){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\blue{$\B^n(q,\delta)$}}%
}}}
\put(5356,-1188){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$\B^n(q,\delta)$}}%
}}}
\put(5031,-903){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$q$}}%
}}}
\put(4882,-833){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\blue{$q_t'$}}%
}}}
\put(5126,-628){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\red{$p_t'$}}%
}}}
\put(1401,-632){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\red{$q'$}}%
}}}
\put(1285,-891){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\red{$q''$}}%
}}}
\put(4874,-394){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}\red{$q'$}}%
}}}
\end{picture}


==> saddle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{saddle.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,2274)(439,-1873)
\put(1090,151){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\red{${\sf C}_\eta$}}%
}}}
\put(2938,-1050){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$x$}%
}}}
\put(1885,194){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$v$}%
}}}
\put(883,-1643){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$y$}%
}}}
\put(575,-1124){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M$}%
}}}
\put(771,-313){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M_{>\varepsilon}^-$}%
}}}
\put(2763,-314){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$M_{>\varepsilon}^+$}%
}}}
\put(761,-584){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}\blue{${\sf R}_{\varepsilon}^-$}}%
}}}
\put(1781,-1071){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\widehat{p}_\lambda$}%
}}}
\put(4411,-609){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}\red{${\sf C}_\eta$}}%
}}}
\put(5411,245){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$M_{>\widehat{r}_\lambda^+}^{c_2}$}}%
}}}
\put(3644,251){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$M_{>\widehat{r}_\lambda^+}^{c_1}$}}%
}}}
\put(922,-1792){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~18: Slices and superlevel sets at a Morse point of coindex $k_\lambda=1$}}%
}}}
\put(4475,-967){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}{\color[rgb]{0,0,0}$\widehat{p}_\lambda$}%
}}}
\put(5522,-991){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^-$}}%
}}}
\put(5519,-758){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}\green{$\widehat{r}_\lambda^+$}}%
}}}
\put(3466,-355){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\widetilde{\sf R}_{\widehat{r}_\lambda^+}^{c_1,1}$}%
}}}
\put(5266,-325){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\widetilde{\sf R}_{\widehat{r}_\lambda^+}^{c_2,1}$}%
}}}
\put(4449,-1236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\widetilde{\sf R}_{\widehat{r}_\lambda^-}^*$}%
}}}
\put(1876,-443){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$\{v=\varepsilon\}$}}%
}}}
\end{picture}


==> shell-contained.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{shell-contained.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,1104)(439,-703)
\put(1900,-178){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$p$}}%
}}}
\put(1122,265){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$q$}}%
}}}
\put(1527, 52){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\widetilde{p}$}%
}}}
\put(3593,-133){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\red{$q$}}%
}}}
\put(4099,-263){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\widetilde{q}$}%
}}}
\put(4314, 67){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\widetilde{p}$}%
}}}
\put(4683, -6){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$p$}}%
}}}
\put(999,-632){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}{\bf Fig.~10: Checking that the shell is contained in the cut out domain}}%
}}}
\put(2754,176){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$M_{>r'}$}}%
}}}
\put(530,-431){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$r'$}}%
}}}
\put(2799,-336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{${\sf R}_{r'}$}}%
}}}
\put(3298,-418){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\green{$r'$}}%
}}}
\put(501, 80){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{${\sf N}_{r'}$}}%
}}}
\put(4972,271){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{$M_{>r'}$}}%
}}}
\put(5536,-316){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}\blue{${\sf R}_{r'}$}}%
}}}
\put(5238,-13){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\Omega}_{>r'}$}%
}}}
\put(2426,-82){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}${\Omega}_{>r'}$}%
}}}
\end{picture}

